Real-Time Rendering of Glinty Appearances using Distributed Binomial Laws on Anisotropic Grids

In this work, we render in real-time glittery materials caused by discrete flakes on the surface. To achieve this, one has to count the number of flakes reflecting the light towards the camera within every texel covered by a given pixel footprint. To do so, we derive a counting method for arbitrary footprints that, unlike previous work, outputs the correct statistics. We combine this counting method with an anisotropic parameterization of the texture space that reduces the number of texels falling under a pixel footprint. This allows our method to run with both stable performance and 1.5X to 5X faster than the state-of-the-art.

==> figures/fig_aniso_tetrahedra.tex <==
\begin{figure}[th!]
    \vspace{-0.5cm}
    \tdplotsetmaincoords{220}{70}
    \centering
    \begin{tikzpicture}[tdplot_main_coords,font=\footnotesize, scale=0.8]
    \begin{scope}[canvas is xy plane at z=-1]
        \begin{scope}
            \clip (0, 0) rectangle (5,4.2);
            
            \draw[color=blue] (0, 0) circle (1);
            \draw[color=blue] (0, 0) circle (2);
    
            \draw[color=blue, rotate=-45.0] (0, 1) -- (0, 4);
            
            \draw[color=blue] (0, 0) circle (3);
            \draw[color=blue, rotate=-22.5] (0, 2) -- (0, 4);
            \draw[color=blue, rotate=-67.5] (0, 2) -- (0, 4);
            
            \draw[color=blue] (0, 0) circle (4);
            \draw[color=blue, rotate=-11.25] (0, 3) -- (0, 4);
            \draw[color=blue, rotate=-33.75] (0, 3) -- (0, 4);
            \draw[color=blue, rotate=-56.25] (0, 3) -- (0, 4);
            \draw[color=blue, rotate=-78.75] (0, 3) -- (0, 4);
        \end{scope}
        % \draw (0, 0) rectangle (5,5);
        \draw[color=blue,->] (0, 0) -- (0.0,4.5);
        \draw[color=blue,->] (0, 0) -- (4.5,0.0);

        
        
        \begin{scope}[rotate=-45]
            \node (A00) at (0.0,2.0)[orange, circle, fill, inner sep=1.5]{};
            \node (A10) at (0.0,3.0)[orange, circle, fill, inner sep=1.5]{};
        \end{scope}
        \begin{scope}[rotate=-67.5]
            \node (A01) at (0.0,2.0)[orange, circle, fill, inner sep=1.5]{};
            \node (A12) at (0.0,3.0)[orange, circle, fill, inner sep=1.5]{};
        \end{scope}
        \begin{scope}[rotate=-56.25]
            \node (A11) at (0.0,3.0)[orange, circle, fill, inner sep=1.5]{};
        \end{scope}
        % \draw[orange,thick] (A00) -- (A01) -- (A10);
        \draw[thick,orange] ([shift=(45:2cm)] 0,0) arc (45:22.5:2.0cm);
        \draw[thick,orange] ([shift=(45:3cm)] 0,0) arc (45:22.5:3.0cm);
        \draw[orange,thick] (A00) -- (A10);
        \draw[orange,thick] (A00) -- (A11);
        \draw[orange,thick] (A01) -- (A11);
        \draw[orange,thick] (A01) -- (A12); 
        
    \end{scope}

    \begin{scope}[canvas is xy plane at z=0]
        \begin{scope}[opacity=0.1]
            \clip (0, 0) rectangle (5,4.2);
            
            \draw[color=blue] (0, 0) circle (1);
            \draw[color=blue] (0, 0) circle (2);
    
            \draw[color=blue, rotate=-45.0] (0, 1) -- (0, 4);
            
            \draw[color=blue] (0, 0) circle (3);
            \draw[color=blue, rotate=-22.5] (0, 2) -- (0, 4);
            \draw[color=blue, rotate=-67.5] (0, 2) -- (0, 4);
            
            \draw[color=blue] (0, 0) circle (4);
            \draw[color=blue, rotate=-11.25] (0, 3) -- (0, 4);
            \draw[color=blue, rotate=-33.75] (0, 3) -- (0, 4);
            \draw[color=blue, rotate=-56.25] (0, 3) -- (0, 4);
            \draw[color=blue, rotate=-78.75] (0, 3) -- (0, 4);
        \end{scope}
        % \draw (0, 0) rectangle (5,5);
        \draw[color=blue,->, opacity=0.1] (0, 0) -- (0.0,4.5);
        \draw[color=blue,->, opacity=0.1] (0, 0) -- (4.5,0.0);

        \begin{scope}[opacity=0.5]
            \begin{scope}[rotate=-45]
                \node (B00) at (0.0,2.0)[orange, circle, fill, inner sep=1.5]{};
                \node (B10) at (0.0,3.0)[orange, circle, fill, inner sep=1.5]{};
            \end{scope}
            \begin{scope}[rotate=-67.5]
                \node (B01) at (0.0,2.0)[orange, circle, fill, inner sep=1.5]{};
                \node (B12) at (0.0,3.0)[orange, circle, fill, inner sep=1.5]{};
            \end{scope}
            \begin{scope}[rotate=-56.25]
                \node (B11) at (0.0,3.0)[orange, circle, fill, inner sep=1.5]{};
            \end{scope}
            \draw[thick,orange] ([shift=(45:2cm)] 0,0) arc (45:22.5:2.0cm);
            \draw[thick,orange] ([shift=(45:3cm)] 0,0) arc (45:22.5:3.0cm);
            \draw[orange,thick] (B00) -- (B10);
            \draw[orange,thick] (B00) -- (B11);
            \draw[orange,thick] (B01) -- (B11);
            \draw[orange,thick] (B01) -- (B12); 
        \end{scope}
    \end{scope}

    \draw[color=blue,->] (0, 0, 0) -- (0,0,-2) node[rotate=90, yshift=7pt, xshift=-0.5cm] {$s$ increase};

    \draw[orange,thick, opacity=0.5] (A00) -- (B00);
    \draw[orange,thick, opacity=0.5] (A01) -- (B01);
    \draw[orange,thick, opacity=0.5] (A10) -- (B10);
    \draw[orange,thick, opacity=0.5] (A11) -- (B11);
    \draw[orange,thick, opacity=0.5] (A12) -- (B12);
    
    \end{tikzpicture}
    \vspace{-25pt}
    \caption{
        Each cell of the anisotropic grid can be split into nine different tetrahedra. Using this tessellation, we reduce the number of binomial evaluation and improve our shader's performance.
        \label{fig:aniso_tetrahedra}
        \vspace{-15pt}
    }
\end{figure}

==> figures/fig_anisotropic_grid.tex <==
\begin{figure}[t]
    \vspace{-15pt}
    % \vspace{0.5cm}
    \tdplotsetmaincoords{240}{50}
    \centering
    %% Zirr  and Chermain
    \begin{tikzpicture}[tdplot_main_coords,font=\footnotesize]
    \begin{scope}[scale=0.6]
    	%draw a grid in the x-y plane
    	\begin{scope}[canvas is xy plane at z=0]
            \foreach \x in {-2.5,-1.5,...,2.5}
        		\foreach \y in {-2.5,-1.5,...,2.5}
        		{
        			\draw (\x,-2.5) -- (\x,2.5);
        			\draw (-2.5,\y) -- (2.5,\y);
        		}
        
            % Draw covered pixels
            \draw[fill=gray,opacity=0.25] ( 1.5,0.5) rectangle +(1.0,1.0);
            \draw[fill=gray,opacity=0.25] ( 0.5,0.5) rectangle +(1.0,1.0);
            \draw[fill=gray,opacity=0.25] (-0.5,0.5) rectangle +(1.0,1.0);
            \draw[fill=gray,opacity=0.25] (-1.5,0.5) rectangle +(1.0,1.0);
            
            \draw[fill=gray,opacity=0.25] ( 1.5,-0.5) rectangle +(1.0,1.0);
            \draw[fill=gray,opacity=0.25] ( 0.5,-0.5) rectangle +(1.0,1.0);
            \draw[fill=gray,opacity=0.25] (-0.5,-0.5) rectangle +(1.0,1.0);
            \draw[fill=gray,opacity=0.25] (-1.5,-0.5) rectangle +(1.0,1.0);
            \draw[fill=gray,opacity=0.25] (-2.5,-0.5) rectangle +(1.0,1.0);
            
            
            \draw[fill=gray,opacity=0.25] ( 0.5,-1.5) rectangle +(1.0,1.0);
            \draw[fill=gray,opacity=0.25] (-0.5,-1.5) rectangle +(1.0,1.0);
            \draw[fill=gray,opacity=0.25] (-1.5,-1.5) rectangle +(1.0,1.0);
            \draw[fill=gray,opacity=0.25] (-2.5,-1.5) rectangle +(1.0,1.0);
        
            % Draw footprint
            \draw[rotate=25,color=red,thick,fill=red,fill opacity=0.15] (0,0) ellipse (2cm and 1cm);
        \end{scope}
        \draw[color=red,thick] (-1.0,0,-2.5) -- (1.83,0.8,0);
        \draw[color=red,thick] (-2.0,-2.2,-1.0) -- (-1.83,-0.8,0);
        
        \draw[] (-3.0, 3.0) node {\textbf{ a) Axis aligned param.} };
        \draw[color=red] (-1.0, 1.5) node[fill=white,fill opacity=0.7,text opacity=1.0, rounded corners=5pt] { \textbf{pixel footprint} };
    \end{scope}
    \begin{scope}[xshift=4cm, scale=0.6]
    	%draw a grid in the x-y plane
        \begin{scope}[canvas is xy plane at z=0]
        	\foreach \x in {-2.5,-1.5,...,2.5}
        		\foreach \y in {-2.5,-1.5,...,2.5}
        		{
        			\draw[opacity=0.05,color=gray] (\x,-2.5) -- (\x,2.5);
        			\draw[opacity=0.05,color=gray] (-2.5,\y) -- (2.5,\y);
        		}

            \begin{scope}[rotate=25]
                \clip (-3,-2.5) rectangle (3,2.5);  
                \foreach \x in {-6.0,-2.0,...,6.0}
            		\foreach \y in {-3.0,-1.0,...,3.0}
            		{
            			\draw (\x,-4) -- (\x,4);
            			\draw (-6,\y) -- (6,\y);
            		}
                \draw[fill=gray,opacity=0.25] (-2.0,-1.0) rectangle +(4.0,2.0);
            \end{scope}
            
            \draw[rotate=25,color=red,thick,fill=red,fill opacity=0.15] (0,0) ellipse (2cm and 1cm);
            \draw[color=red] (-1.0, 1.5) node[fill=white,fill opacity=0.7,text opacity=1.0, rounded corners=5pt] { \textbf{pixel footprint} };

            % \draw[blue,->] (2.7,2.0) arc (0:90:1) node[midway,anchor=west] {rotation};
            \draw[blue,->] (3.0,0) arc (-20:45:1) node[midway,anchor=west,yshift=5pt] {rotation};
            \draw[blue,<->] (-0.75,-2)  -- (2,-0.70) node[midway,anchor=south] {scale};
            
        \end{scope}
        \draw[] (-3.0, 3.0) node {\textbf{ b) Anisotropic param.} };
        \draw[color=red,thick] (-1.0,0,-2.5) -- (1.83,0.8,0);
        \draw[color=red,thick] (-2.0,-2.2,-1.0) -- (-1.83,-0.8,0);
    \end{scope}
    \end{tikzpicture}
    \vspace{-17pt}
    \caption{
        Projected pixel footprints can be highly anisotropic. When the UV space is axis-aligned, the evaluated  number of reflecting glints is distributed over many texels (gray texels - (a)). If we could align the UV-parameterization to the projected pixel footprint, the evaluation would only requires a single texel (b).
        \label{fig:anisotropic_grid}
        \vspace{-20pt}
    }
\end{figure}

==> figures/fig_blending.tex <==
\begin{figure}[t]
    \center
    \begin{tikzpicture}[font=\footnotesize]
        \node[inner sep=0pt, draw=green, thick] (zirr0) { \includegraphics[width=0.3\linewidth]{figures/fig_blending/2_blend_wrong_0.jpg} };
        \node[right=2pt of zirr0, inner sep=0pt, draw=green, thick] (zirr1) { \includegraphics[width=0.3\linewidth]{figures/fig_blending/2_blend_wrong_1.jpg} };
        \node[right=2pt of zirr1, inner sep=0pt, draw=green, thick] (zirr2) { \includegraphics[width=0.3\linewidth]{figures/fig_blending/2_blend_wrong_2.jpg} };
        \node[left=7pt of zirr0, rotate=90, anchor=center] (zirr_label) { (a) \protect{\cite{zirr2016real}} };

        \node[above=2pt of zirr0] { LOD $0$};
        \node[above=0pt of zirr1] { blend $0.5 / 0.5$};
        \node[above=2pt of zirr2] { LOD $1$};
        
        \node[below=3pt of zirr0, inner sep=0pt, draw=blue, thick] (ours0) { \includegraphics[width=0.3\linewidth]{figures/fig_blending/2_blend_correct_0.jpg} };
        \node[right=2pt of ours0, inner sep=0pt, draw=blue, thick] (ours1) { \includegraphics[width=0.3\linewidth]{figures/fig_blending/2_blend_correct_1.jpg} };
        \node[right=2pt of ours1, inner sep=0pt, draw=blue, thick] (ours2) { \includegraphics[width=0.3\linewidth]{figures/fig_blending/2_blend_correct_2.jpg} };
        \node[left=7pt of ours0, rotate=90, anchor=center] (ours_label) { (b) Ours };
    \end{tikzpicture}
    \vspace{-5pt}
    \caption{
    Interpolating the outcome of the counting law between LOD levels~\protect{\cite{zirr2016real}} leads to ghosting artifacts (a). Interpolating the parameters of those laws avoids those artifacts (b). In the middle column, we blend with equal weights the right and left insets.
    \label{fig:ghosting_binomial}
    % \vspace{-15pt}
    }
\end{figure}

==> figures/fig_blending_with_approx.tex <==
\begin{figure}[b]
    \vspace{-15pt}
    \centering
    \setlength{\fboxsep}{0pt}%
    \hspace{-0.75cm}
    \begin{tikzpicture}[font=\footnotesize,]()
    	\begin{scope}
            \begin{scope}
                % \input{figures/fig_data_blending_with_approx}
                \node (A) { \includegraphics[width=0.5\linewidth]{figures/fig_approx/figure_blending_with_approx.pdf} };
                \node[below=0pt of A,xshift=10pt] {\textbf{a) Histogram with Approx.}};
                \node[below=10pt of A,xshift=10pt] {\textbf{same configuration as Figure~\ref{fig:distribute_binomial}}};
            \end{scope}
            \begin{scope}[xshift=0.45\linewidth, yshift=0.1cm]
                \node (A) { \fbox{\includegraphics[height=0.4\linewidth,width=0.2\linewidth]{figures/fig_approx/comp_approx_N4_p2.jpg}} };
                \draw[->] (A.south west) -- node[anchor=south, rotate=90] {\tiny $N$ increasing} (A.north west) ;
                \draw[->] (A.south west) -- node[anchor=north] {\tiny $p$ increasing} (A.south east) ;
                \node[above=-3pt of A] {\textbf{ Approx. }};
                
                \node[right=0pt of A] (B) { \fbox{\includegraphics[height=0.4\linewidth,width=0.2\linewidth]{figures/fig_approx/comp_ref_N4_p2.jpg}} };
                \node[above=-2pt of B] {\textbf{ Reference }};

                \node[below=11pt of A.south east] {\textbf{b) Realizations of Binomial Laws}};
            \end{scope}         
            %\begin{scope}[xshift=0.45\linewidth, yshift=0.1cm]
            %    \node (A) { \fbox{\includegraphics[height=0.4\linewidth,width=0.4\linewidth]{figures/fig_approx/lobe_approx_ref.png}} };
            %    \node[above=-3pt of A.north west] {\textbf{ Approx. }};
            %    \node[above=-3pt of A.north east] {\textbf{ Reference }};
            %    \node[below=10pt of A.south] {\textbf{c) Glinty NDF}};
            %\end{scope}
        \end{scope}
    \end{tikzpicture}
    \vspace{-0.7cm}
    \caption{
        \textbf{Approximation of the Binomial Law.}
        A gated Gaussian approximation is visually close to the binomial distribution (b) and works well with the distributed binomial law (a).
        \label{fig:blending_with_approx}
        \vspace{-10pt}
    }
\end{figure}

==> figures/fig_comparison_chermain.tex <==
\begin{figure}[t!]
    % \includegraphics[width=1.0\linewidth]{figures/fig_results_comparison_chermain/draft_comparison.jpg}
    \hspace{-0.5cm}
    \begin{tikzpicture}[font=\footnotesize]
        
        \node[inner sep=0pt, black, thick] (A00) { \includegraphics[width=0.235\linewidth]{figures/fig_results_comparison_chermain/540p_sources/a0,2_d1,0.jpg} };
        \node[inner sep=0pt, right=1pt of A00, black] (A01) { \includegraphics[width=0.235\linewidth]{figures/fig_results_comparison_chermain/540p_sources/a0,2_d11,43.jpg} };
        \node[inner sep=0pt, right=1pt of A01, black] (A02) { \includegraphics[width=0.235\linewidth]{figures/fig_results_comparison_chermain/540p_sources/a0,2_d17,94.jpg} };
        \node[inner sep=0pt, right=1pt of A02, black] (A03) { \includegraphics[width=0.235\linewidth]{figures/fig_results_comparison_chermain/540p_sources/a0,2_d23,15.jpg} };

        
        \draw ($(A00.south) + (0,0.1)$) -- ($(A00.north) - (0,0.1)$);
        \draw ($(A01.south) + (0,0.1)$) -- ($(A01.north) - (0,0.1)$);
        \draw ($(A02.south) + (0,0.1)$) -- ($(A02.north) - (0,0.1)$);
        \draw ($(A03.south) + (0,0.1)$) -- ($(A03.north) - (0,0.1)$);

        \node[inner sep=0pt, below=1pt of A00, black] (A10) { \includegraphics[width=0.235\linewidth]{figures/fig_results_comparison_chermain/540p_sources/a0,35_d7,78.jpg} };
        \node[inner sep=0pt, right=1pt of A10, black] (A11) { \includegraphics[width=0.235\linewidth]{figures/fig_results_comparison_chermain/540p_sources/a0,35_d12,21.jpg} };
        \node[inner sep=0pt, right=1pt of A11, black] (A12) { \includegraphics[width=0.235\linewidth]{figures/fig_results_comparison_chermain/540p_sources/a0,35_d17,16.jpg} };
        \node[inner sep=0pt, right=1pt of A12, black] (A13) { \includegraphics[width=0.235\linewidth]{figures/fig_results_comparison_chermain/540p_sources/a0,35_d21,85.jpg} };
        \draw ($(A10.south) + (0,0.1)$) -- ($(A10.north) - (0,0.1)$);
        \draw ($(A11.south) + (0,0.1)$) -- ($(A11.north) - (0,0.1)$);
        \draw ($(A12.south) + (0,0.1)$) -- ($(A12.north) - (0,0.1)$);
        \draw ($(A13.south) + (0,0.1)$) -- ($(A13.north) - (0,0.1)$);
        
        \node[inner sep=0pt, below=1pt of A10, black] (A20) { \includegraphics[width=0.235\linewidth]{figures/fig_results_comparison_chermain/540p_sources/a0,85_d6,21.jpg} };
        \node[inner sep=0pt, right=1pt of A20, black] (A21) { \includegraphics[width=0.235\linewidth]{figures/fig_results_comparison_chermain/540p_sources/a0,85_d12,21.jpg} };
        \node[inner sep=0pt, right=1pt of A21, black] (A22) { \includegraphics[width=0.235\linewidth]{figures/fig_results_comparison_chermain/540p_sources/a0,85_d15,86.jpg} };
        \node[inner sep=0pt, right=1pt of A22, black] (A23) { \includegraphics[width=0.235\linewidth]{figures/fig_results_comparison_chermain/540p_sources/a0,85_d19,17.jpg} };
        \draw ($(A20.south) + (0,0.1)$) -- ($(A20.north) - (0,0.1)$);
        \draw ($(A21.south) + (0,0.1)$) -- ($(A21.north) - (0,0.1)$);
        \draw ($(A22.south) + (0,0.1)$) -- ($(A22.north) - (0,0.1)$);
        \draw ($(A23.south) + (0,0.1)$) -- ($(A23.north) - (0,0.1)$);

        \draw[->] ($(A00.north west) + (-0.1,0.1)$) -- ($(A03.north east) + (0,0.1)$) node[midway, yshift=5pt] { density increase };
        \draw[<-] ($(A20.south west) - (0.1,0.0)$) -- ($(A00.north west) + (-0.1,0.1)$) node[rotate=90, midway, yshift=7pt] { $\alpha$ increase };

        \node[below=0pt of A20.south west, anchor=north west, xshift=-3pt, yshift=0pt] { \tiny\protect\cite{chermain2020procedural} };
        \node[below=0pt of A20.south east, anchor=north east, xshift=-6pt, yshift=0pt] { \tiny Ours };
        
    \end{tikzpicture}
    \vspace{-0.3cm}
    \caption{
        \textbf{Visual comparison with Chermain et al.~\protect\cite{chermain2020procedural}.} We compare our model (right of each image) and the one of Chermain et al.~\protect\cite{chermain2020procedural} (left of each image) for different roughnesses and microfacet densities. We validate that our model, while not fully physically based, is visually close to one that is.
        \label{fig:chermain_comparison}
        \vspace{-0.3cm}
    }
\end{figure}

==> figures/fig_distribute_binomial.tex <==
\begin{figure*}[ht]
    \vspace{-10pt}
    \centering
    \setlength{\fboxsep}{0pt}%
    \begin{tikzpicture}[font=\footnotesize,]()
    	\begin{scope}
    	\definecolor{tab_blue}{rgb}{0.12156862745098039,0.4666666666666667,0.7058823529411765}
    	\definecolor{tab_orange}{rgb}{1.0,0.4980392156862745,0.054901960784313725}
    	\definecolor{tab_green}{rgb}{0.17254901960784313,0.6274509803921569,0.17254901960784313}
    	\definecolor{tab_red}{rgb}{0.8392156862745098,0.15294117647058825,0.1568627450980392}
    	\definecolor{tab_purple}{rgb}{0.5803921568627451,0.403921568627451,0.7411764705882353}
    	\definecolor{tab_brown}{rgb}{0.5490196078431373,0.33725490196078434,0.29411764705882354}
    	\definecolor{tab_pink}{rgb}{0.8901960784313725,0.4666666666666667,0.7607843137254902}
    	\definecolor{tab_gray}{rgb}{0.4980392156862745,0.4980392156862745,0.4980392156862745}
    	\definecolor{tab_olive}{rgb}{0.7372549019607844,0.7411764705882353,0.13333333333333333}
    	\definecolor{tab_cyan}{rgb}{0.09019607843137255,0.7450980392156863,0.8117647058823529}
    
        \begin{scope}
        	\input{figures/fig_data_bernouilli_on_plane}
            \draw (2.0,-0.7) node[anchor=center] {a) Bernouilli trials on a plane};
            \draw (2.0,-1.11) node[anchor=center] {for $N=64$ points and $p=\frac{1}{2}$};
        \end{scope}
    
     	\begin{scope}[xshift=5.6cm,]
            % \input{figures/fig_data_histogram_Zirr.tex}
            \draw (1.5, 1.9) node[anchor=center] { \includegraphics{figures/fig_blending/figure_blending_zirr.pdf}};
            \draw (2.0,-0.7) node[anchor=center] {b) \textcolor{tab_green}{Blending} vs \textcolor{tab_orange}{Reference}};
            \draw (2.0,-1.11) node[anchor=center] {for $M=10000$ trials};
    	\end{scope}
     
    	\begin{scope}[xshift=11.2cm,]
            % \input{figures/fig_data_histogram_true.tex}
            \draw (1.5, 1.9) node[anchor=center] { \includegraphics{figures/fig_blending/figure_blending_correct.pdf}};
            \draw (2.0,-0.7) node[anchor=center] {c) \textcolor{tab_blue}{Distributing} vs \textcolor{tab_orange}{Reference}};
            \draw (2.0,-1.11) node[anchor=center] {for $M=10000$ trials};
    	\end{scope}
    \end{scope}
    \end{tikzpicture}%
    \begin{tikzpicture}[font=\footnotesize]
        \begin{scope}
        \end{scope}
    \end{tikzpicture}
    \vspace{-7pt}
    \caption{
        \textbf{Distributing Binomial Law.}
        We model the counting of glints as a set of Bernoulli trials randomly distributed on a unit plane \textbf{(a)}. In this setup, we need to model the distribution of successes (orange dots) in a given window (gray rectangles). Previous works such as Zirr and Kaplanyan~\cite{zirr2016real} blend between two binomials representing successive mip-levels (\textbf{b)} light orange). They obtain a distribution (in green) that does not account for the spatial distribution. We introduce the \textbf{Distributed Binomial law (c)} that reproduces the correct statistics.
        \label{fig:distribute_binomial}
        \vspace{-25pt}
    }
\end{figure*}

==> figures/fig_ndf_convergence.tex <==
\begin{figure}[t!]
\hspace{-0.5cm}
    \begin{tikzpicture}[font=\footnotesize]
        % \node (a) { \includegraphics[width=1.0\linewidth]{figures/fig_results_ndf_convergence/draft_convergence_540p.jpg} };
        \node[inner sep=0pt] (A0) { \fbox{\includegraphics[width=0.25\linewidth]{figures/fig_results_ndf_convergence/540p_sources/convergence_beckmann_ours_0.jpg}} };
        \node[inner sep=0pt, right=-1pt of A0] (A1) { \fbox{\includegraphics[width=0.25\linewidth]{figures/fig_results_ndf_convergence/540p_sources/convergence_beckmann_ours_1.jpg}} };
        \node[inner sep=0pt, right=-1pt of A1] (A2) { \fbox{\includegraphics[width=0.25\linewidth]{figures/fig_results_ndf_convergence/540p_sources/convergence_beckmann_ours_2.jpg}} };
        \node[inner sep=0pt, right=-1pt of A2] (A3) { \fbox{\includegraphics[trim=0 0 270 0, clip, width=0.125\linewidth]{figures/fig_results_ndf_convergence/540p_sources/convergence_beckmann_ours_3.jpg}} };
        \node[inner sep=0pt, right=-1pt of A3] (AR) { \fbox{\includegraphics[trim=270 0 0 0, clip, width=0.125\linewidth]{figures/fig_results_ndf_convergence/540p_sources/convergence_beckmann_ref_a0,33.jpg}} };

        \node[inner sep=0pt, below=1pt of A0] (B0) { \fbox{\includegraphics[width=0.25\linewidth]{figures/fig_results_ndf_convergence/540p_sources/convergence_ggx_ours_0.jpg}} };
        \node[inner sep=0pt, right=-1pt of B0] (B1) { \fbox{\includegraphics[width=0.25\linewidth]{figures/fig_results_ndf_convergence/540p_sources/convergence_ggx_ours_1.jpg}} };
        \node[inner sep=0pt, right=-1pt of B1] (B2) { \fbox{\includegraphics[width=0.25\linewidth]{figures/fig_results_ndf_convergence/540p_sources/convergence_ggx_ours_2.jpg}} };
        \node[inner sep=0pt, right=-1pt of B2] (B3) { \fbox{\includegraphics[trim=0 0 270 0, clip, width=0.125\linewidth]{figures/fig_results_ndf_convergence/540p_sources/convergence_ggx_ours_3.jpg}} };
        
        \node[inner sep=0pt, right=-1pt of B3] (BR) { \fbox{\includegraphics[trim=270 0 0 0, clip, width=0.125\linewidth]{figures/fig_results_ndf_convergence/540p_sources/convergence_ggx_ref_a0,20.jpg}} };

        \node[left=0pt of A0, anchor=south, rotate=90] (tA) { Beckmann };
        \node[left=0pt of B0, anchor=south, rotate=90] (tA) { GGX };
        
        \draw[->] ($(B0.south west) - (0,0.15)$) -- ($(B3.south east) - (0,0.15)$) node[midway, yshift=-5pt] { density increase};

        \node[above=0pt of AR] (tR) {Ref.};
        \draw[|-|] ($(A0.north west) + (0,0.15)$) -- ($(A3.north east) + (0,0.15)$) node[midway, fill=white, yshift=2pt] {Ours};
    \end{tikzpicture}
    \vspace{-0.6cm}
    \caption{
        \textbf{Convergence to target NDF.}
        When the density of facets increases, our model converges to any target NDF (last column). Here, we show both Beckmann (top row) and GGX (bottom row).
        \label{fig:ndf_convergence}
        \vspace{-1.0cm}
    }
\end{figure}

==> figures/fig_results_aniso.tex <==
% \begin{figure*}[h]
%     \centering
%     \setlength{\fboxsep}{0pt}%
%     \begin{tikzpicture}[font=\footnotesize]
%         \begin{scope}
%             % Heatmap
%             \node (O) { \fbox{\includegraphics[width=0.15\linewidth]{figures/fig_results_aniso/heightmap_aniso_heatmap_x1_to_x16.jpg}} };

        
%             % Zirr
%             \node[right=2pt of O] (A) { \fbox{\includegraphics[width=0.15\linewidth]{figures/fig_results_aniso/aniso_x16_zirr_x16.jpg}} };
%             \begin{scope}
%                 \node[right=-6pt of A.north east, anchor=north west] (Ax1) { \fbox{\includegraphics[width=0.0354\linewidth,trim=224 224 224 224,clip]{figures/fig_results_aniso/aniso_x16_zirr_x1.jpg}} };
%                 \node[right=-6pt of Ax1] (Ax1t) {\tiny x1};
                
%                 \node[below=-6pt of Ax1] (Ax4) { \fbox{\includegraphics[width=0.0354\linewidth,trim=224 224 224 224,clip]{figures/fig_results_aniso/aniso_x16_zirr_x4.jpg}} };
%                 \node[right=-6pt of Ax4] (Ax4t) {\tiny x4};
                
%                 \node[below=-6pt of Ax4] (Ax8) { \fbox{\includegraphics[width=0.0354\linewidth,trim=224 224 224 224,clip]{figures/fig_results_aniso/aniso_x16_zirr_x8.jpg}} };
%                 \node[right=-6pt of Ax8] (Ax8t) {\tiny x8};
                
%                 \node[below=-6pt of Ax8] (Ax16) { \fbox{\includegraphics[width=0.0354\linewidth,trim=224 224 224 224,clip]{figures/fig_results_aniso/aniso_x16_zirr_x16.jpg}} };
%                 \node[right=-6pt of Ax16] (Ax16t) {\tiny x16};
%             \end{scope}

%             % Chermain
%             \node[right=6pt of Ax1.north east, anchor=north west] (B) { \fbox{\includegraphics[width=0.15\linewidth]{figures/fig_results_aniso/aniso_x16_chermain_x16.jpg}} };
%             \begin{scope}
%                 \node[right=-6pt of B.north east, anchor=north west] (Bx1) { \fbox{\includegraphics[width=0.0354\linewidth,trim=224 224 224 224,clip]{figures/fig_results_aniso/aniso_x16_chermain_x1.jpg}} };
%                 \node[right=-6pt of Bx1] (Bx1t) {\tiny x1};
                
%                 \node[below=-6pt of Bx1] (Bx4) { \fbox{\includegraphics[width=0.0354\linewidth,trim=224 224 224 224,clip]{figures/fig_results_aniso/aniso_x16_chermain_x4.jpg}} };
%                 \node[right=-6pt of Bx4] (Bx4t) {\tiny x4};
                
%                 \node[below=-6pt of Bx4] (Bx8) { \fbox{\includegraphics[width=0.0354\linewidth,trim=224 224 224 224,clip]{figures/fig_results_aniso/aniso_x16_chermain_x8.jpg}} };
%                 \node[right=-6pt of Bx8] (Bx8t) {\tiny x8};
                
%                 \node[below=-6pt of Bx8] (Bx16) { \fbox{\includegraphics[width=0.0354\linewidth,trim=224 224 224 224,clip]{figures/fig_results_aniso/aniso_x16_chermain_x16.jpg}} };
%                 \node[right=-6pt of Bx16] (Bx16t) {\tiny x16};
%             \end{scope}

%             % Ours
%             \node[right=6pt of Bx1.north east, anchor=north west] (C) { \fbox{\includegraphics[width=0.15\linewidth]{figures/fig_results_aniso/aniso_x16_ours.jpg}} };
%             \begin{scope}
%                 \node[right=-6pt of C.north east, anchor=north west] (Cx1) { \fbox{\includegraphics[width=0.0354\linewidth,trim=224 224 224 224,clip]{figures/fig_results_aniso/aniso_x16_ours.jpg}} };
%                 \node[right=-6pt of Cx1] (Cx1t) {\tiny x1};
%             \end{scope}
%         \end{scope}
%     \end{tikzpicture}
%     \caption{
%         \label{fig:results_aniso}
%     }
% \end{figure*}

\begin{figure}[h]
    \centering
    \setlength{\fboxsep}{0pt}%
    \resizebox{\columnwidth}{!}{
    \begin{tikzpicture}[font=\tiny]
        \begin{scope}
            % Heatmap
            \node (O) { \fbox{\includegraphics[width=0.25\linewidth]{figures/fig_results_aniso/heightmap_aniso_heatmap_x1_to_x16.jpg}} };
            \node[below=-4pt of O, minimum height=10pt] (Ot) {a) Anisotropy level};

        
            % Zirr
            \node[right=2pt of O] (A) { \fbox{\includegraphics[width=0.25\linewidth]{figures/fig_results_aniso/heightmap_zirr_x16.jpg}} };
            \node[below=-3.5pt of A, minimum height=10pt] (At) {b) Zirr and Kaplanyan};
            \begin{scope}
                \node[right=-6pt of A.north east, anchor=north west] (Ax1) { \fbox{\includegraphics[width=0.1145\linewidth,trim=224 256 224 224,clip]{figures/fig_results_aniso/aniso_x16_zirr_x1.jpg}} };
                \node[right=-6pt of Ax1] (Ax1t) {\tiny x1};
                
                \node[below=-6pt of Ax1] (Ax4) { \fbox{\includegraphics[width=0.1145\linewidth,trim=224 256 224 224,clip]{figures/fig_results_aniso/aniso_x16_zirr_x2.jpg}} };
                \node[right=-6pt of Ax4] (Ax4t) {\tiny x2};
                
                \node[below=-6pt of Ax4] (Ax8) { \fbox{\includegraphics[width=0.1145\linewidth,trim=224 256 224 224,clip]{figures/fig_results_aniso/aniso_x16_zirr_x4.jpg}} };
                \node[right=-6pt of Ax8] (Ax8t) {\tiny x4};
                
                \node[below=-6pt of Ax8] (Ax16) { \fbox{\includegraphics[width=0.1145\linewidth,trim=224 256 224 224,clip]{figures/fig_results_aniso/aniso_x16_zirr_x16.jpg}} };
                \node[right=-6pt of Ax16] (Ax16t) {\tiny x16};
            \end{scope}

            
            % Ours
            \node[below=4pt of O] (C) { \fbox{\includegraphics[width=0.25\linewidth]{figures/fig_results_aniso/heightmap_ours.jpg}} };
            \node[below=-4pt of C, minimum height=14pt] (Ct) {c) Ours};

            % Chermain
            \node[right=2pt of C] (B) { \fbox{\includegraphics[width=0.25\linewidth]{figures/fig_results_aniso/heightmap_chermain_x16.jpg}} };
            \node[below=-4pt of B, minimum height=14pt] (Bt) {d) Chermain et al.};
            \begin{scope}
                \node[right=-6pt of B.north east, anchor=north west] (Bx1) { \fbox{\includegraphics[width=0.1145\linewidth,trim=224 256 224 224,clip]{figures/fig_results_aniso/aniso_x16_chermain_x1.jpg}} };
                \node[right=-6pt of Bx1] (Bx1t) {\tiny x1};
                
                \node[below=-6pt of Bx1] (Bx4) { \fbox{\includegraphics[width=0.1145\linewidth,trim=224 256 224 224,clip]{figures/fig_results_aniso/aniso_x16_chermain_x2.jpg}} };
                \node[right=-6pt of Bx4] (Bx4t) {\tiny x2};
                
                \node[below=-6pt of Bx4] (Bx8) { \fbox{\includegraphics[width=0.1145\linewidth,trim=224 256 224 224,clip]{figures/fig_results_aniso/aniso_x16_chermain_x4.jpg}} };
                \node[right=-6pt of Bx8] (Bx8t) {\tiny x4};
                
                \node[below=-6pt of Bx8] (Bx16) { \fbox{\includegraphics[width=0.1145\linewidth,trim=224 256 224 224,clip]{figures/fig_results_aniso/aniso_x16_chermain_x16.jpg}} };
                \node[right=-6pt of Bx16] (Bx16t) {\tiny x16};
            \end{scope}

        \end{scope}
    \end{tikzpicture}}
    \caption{
        \label{fig:results_aniso}
    }
\end{figure}

==> figures/fig_results_aniso_2.tex <==
\begin{figure}[t!]
    \vspace{-2pt}
    \begin{tikzpicture}[font=\footnotesize]
        \node (H)  { \fbox{\includegraphics[height=4cm,trim=350 0 350 0,clip]{figures/fig_results_aniso2/sponza_aniso_2.jpg}} };
        \node[above=10pt of H.south, draw=white, inner sep=0pt, thick] (Hc) { \includegraphics[width=0.4\linewidth, height=10pt]{figures/fig_results_aniso2/aniso_heatmap_legend2.jpg} };
        \node[right=-30pt of Hc] { \textcolor{white}{\tiny $\times16$} };
        \node[left= -15pt of Hc] { \textcolor{white}{\tiny  $\times1$} };


        \node[right=-2pt of H,inner sep=0pt, color=black, thick] (Z)  { \fbox{\includegraphics[height=4cm,trim=935 450 935 460,clip]{figures/fig_results_aniso2/sponza_aniso_zirr.jpg}} };
        \node[right=0pt of Z,inner sep=0pt] (C)  { \fbox{\includegraphics[height=4cm,trim=935 450 935 460,clip]{figures/fig_results_aniso2/sponza_aniso_chermain.jpg}} };
        \node[right=0pt of C,inner sep=0pt] (O)  { \fbox{\includegraphics[height=4cm,trim=935 450 935 460,clip]{figures/fig_results_aniso2/sponza_aniso_ours.jpg}} };

        \node[inner sep=0pt, below=2pt of Z] {\tiny a) \protect\cite{zirr2016real}} ;
        \node[inner sep=0pt, below=2pt of C] {\tiny b) \protect\cite{chermain2020procedural}} ;
        \node[inner sep=0pt, below=2pt of O] {\tiny c) Ours} ;

        
        \draw[black,thick] (-0.2,-0.4) rectangle (0.2, 0.3);
    \end{tikzpicture}
    \vspace{-0.65cm}
    \caption{
        \textbf{Artifacts from anisotropy clamping.} In this view of the \textsc{Sponza} scene (left), we measured that the max anisotropy used in previous work is reached on the ground floor. This clamping of the max anisotropy leads to glints stretching in an unrealistic manner (a-b) that is not present in our work (c).
        \label{fig:results_aniso_comparison}
        \vspace{-0.3cm}
    }
\end{figure}

==> figures/fig_selecting_grid.tex <==
\begin{figure*}[ht]
    \tdplotsetmaincoords{240}{50}
    \centering
    %% Zirr  and Chermain
    \begin{tikzpicture}[font=\footnotesize]
    \begin{scope}
    	%draw a grid in the x-y plane
        \begin{scope}[]
    	\begin{scope}[]
            \draw (0,0) rectangle (3,3);
            \clip (0,0) rectangle (3,3);
            % \draw[step=3.0/4.0, shift={(-0.4cm,-0.4cm)}, color=green!50!black]  (0,0) grid (6,6);
            \draw[step=3.0/4.0, shift={(-0.75cm,-0.75cm)}, color=green!50!black]  (0,0) grid (6,6);
            \draw[step=3.0/2.0, shift={(-0.75cm,-0.75cm)}, thick, color=blue] (0,0) grid (6,6);

            \draw[color=red, fill=red, fill opacity=0.5] (1.5, 1.5) ellipse (0.6 and 0.6);
        \end{scope}
        \begin{scope}[xshift=3.25cm, scale=0.45]
            \draw (0,0) rectangle (3,3);
            \clip (0,0) rectangle (3,3);
            % \draw[step=3.0/4.0, shift={(-0.4cm,-0.4cm)}, color=green!50!black]  (0,0) grid (6,6);
            \draw[step=3.0/4.0, shift={(-0.75cm,-0.75cm)}, color=green!50!black]  (0,0) grid (6,6);
            
            \draw[color=red, fill=red, fill opacity=0.5] (1.5, 1.5) ellipse (0.6 and 0.6);
        \end{scope}
        
        \begin{scope}[xshift=3.25cm, yshift=1.65cm, scale=0.45]
            \draw (0,0) rectangle (3,3);
            \clip (0,0) rectangle (3,3);
            \draw[step=3.0/2.0, shift={(-0.75cm,-0.75cm)}, color=blue] (0,0) grid (6,6);
            
            \draw[color=red, fill=red, fill opacity=0.5] (1.5, 1.5) ellipse (0.6 and 0.6);
            
        \end{scope}
        
        \node (A) at (2.5,-0.3) {\textbf{a) discretized scale}};
        \end{scope}
        

        \begin{scope}[xshift=5.5cm]
        \begin{scope}[]
            \draw (0,0) rectangle (3,3);
            \clip (0,0) rectangle (3,3);
            \node (c) at (0,0) {};
            \draw[step=3.0/4.0, yscale=1.5, shift={(-3.0/8.0,-1.0/8.0)}, color=green!50!black]  (0,0) grid (6,6);
            \draw[step=3.0/4.0, yscale=3.0, shift={(-3.0/8.0,-5.0/8.0)}, thick, color=blue]  (0,0) grid (6,6);

            \draw[color=red, fill=red, fill opacity=0.5] (1.5, 1.5) ellipse (0.35 and 0.8);
        \end{scope}
        \begin{scope}[xshift=3.25cm, scale=0.45]
            \draw (0,0) rectangle (3,3);
            \clip (0,0) rectangle (3,3);
            \draw[step=3.0/4.0, yscale=1.5, shift={(-3.0/8.0,-1.0/8.0)}, color=green!50!black]  (0,0) grid (6,6);
            
            \draw[color=red, fill=red, fill opacity=0.5] (1.5, 1.5) ellipse (0.35 and 0.8);
        \end{scope}
        \begin{scope}[xshift=3.25cm, yshift=1.65cm, scale=0.45]
            \draw (0,0) rectangle (3,3);
            \clip (0,0) rectangle (3,3);
            \draw[step=3.0/4.0, yscale=3.0, shift={(-3.0/8.0,-5.0/8.0)}, thick, color=blue]  (0,0) grid (6,6);
        
            \draw[color=red, fill=red, fill opacity=0.5] (1.5, 1.5) ellipse (0.35 and 0.8);
        \end{scope}
        \node (B) at (2.5,-0.3) {\textbf{b) discretized ratio}};
        \end{scope}


        \begin{scope}[xshift=11.0cm]
        \begin{scope}[]
            \draw (0,0) rectangle (3,3);
            \clip (0,0) rectangle (3,3);
            \node (c) at (0,0) {};
            \begin{scope}[shift={(-3/8+1.5, -9/8+1.5)}]
            \begin{scope}[rotate around={30:(3.0/8.0, 9.0/8.0)}]
                \draw[step=3.0/4.0, yscale=3.0, color=green!50!black]  (-3,-3) grid (3,3);    
            \end{scope}
            \end{scope}
            \begin{scope}[shift={(-3/8+1.5, -9/8+1.5)}]
            \begin{scope}[rotate around={60:(3.0/8.0, 9.0/8.0)}]
                \draw[step=3.0/4.0, yscale=3.0, color=blue]  (-3,-3) grid (3,3);    
            \end{scope}
            \end{scope}
            \draw[color=red, fill=red, fill opacity=0.5, rotate around={40:(1.5, 1.5)}, shift={(0,0)}] (1.5, 1.5) ellipse (0.35 and 1.2);
        \end{scope}
        \begin{scope}[xshift=3.25cm, scale=0.45]
            \draw (0,0) rectangle (3,3);
            \clip (0,0) rectangle (3,3);
            \begin{scope}[shift={(-3/8+1.5, -9/8+1.5)}]
            \begin{scope}[rotate around={30:(3.0/8.0, 9.0/8.0)}]
                \draw[step=3.0/4.0, yscale=3.0, color=green!50!black]  (-3,-3) grid (3,3);    
            \end{scope}
            \end{scope}
            
            \draw[color=red, fill=red, fill opacity=0.5, rotate around={40:(1.5, 1.5)}, shift={(0,0)}] (1.5, 1.5) ellipse (0.35 and 1.2);
        \end{scope}
        \begin{scope}[xshift=3.25cm, yshift=1.65cm, scale=0.45]
            \draw (0,0) rectangle (3,3);
            \clip (0,0) rectangle (3,3);
            \begin{scope}[shift={(-3/8+1.5, -9/8+1.5)}]
            \begin{scope}[rotate around={60:(3.0/8.0, 9.0/8.0)}]
                \draw[step=3.0/4.0, yscale=3.0, color=blue]  (-3,-3) grid (3,3);    
            \end{scope}
            \end{scope}
            
            \draw[color=red, fill=red, fill opacity=0.5, rotate around={40:(1.5, 1.5)}, shift={(0,0)}] (1.5, 1.5) ellipse (0.35 and 1.2);
        \end{scope}
        
        \node (C) at (2.5,-0.3) {\textbf{c) discretized orientation}};
        \end{scope}
        % \begin{scope}[xshift=7.0cm]
        %     \draw (0,0) rectangle (3,3);
        %     \clip (0,0) rectangle (3,3);
        %     \node (c) at (0,0) {};
        %     \draw[step=1.0, rotate around={45:(1.5,1.5)}, color=red]  (-1,-1) grid (4,4);
        %     \draw[step=1.0, rotate around={55:(1.5,1.5)}, color=blue] (-1,-1) grid (4,4);
        % \end{scope}
        % \draw[color=red,thick] (-1.0,0,-2.5) -- (1.83,0.8,0);
        % \draw[color=red,thick] (-2.0,-2.2,-1.0) -- (-1.83,-0.8,0);
        
        % \draw[] (-3.0, 3.0) node {\textbf{ a) Axis aligned param.} };
        % \draw[color=red] (-1.0, 1.5) node[fill=white,fill opacity=0.7,text opacity=1.0, rounded corners=5pt] { \textbf{pixel footprint} };
    \end{scope}
    \end{tikzpicture}
    \vspace{-5pt}
    \caption{
        % \textbf{Anisotropic Grids.}
        We attach random numbers on a discrete set of grids. For a given pixel filter (in red), we must select the closest grids that encompass the pixel filter's area (grids in blue and green). Because previous works only account for uniform grids with power of two ratios (a), the evaluation of a grid cell can only account for an isotropic footprint. We add the support of anisotropic footprints using grids with a discrete set of ratios (b) and a discrete set of orientations (c).
        Note that we aligned the pixel filter with the grids for visualization purposes.
        \label{fig:selecting_grid}
    }
    \vspace{-15pt}
\end{figure*}

==> figures/fig_surface_simplex.tex <==
\begin{figure}[h!]
    \centering
    % \vspace{-0.5cm}
    
    \def \ymax {6}
    \def \xmax {6}
    \newcommand{\myshear}[2]{(#1-0.5*#2, #2)}
    % \newcommand{\myshear}[2]{(#1, #2)}
    
    \begin{tikzpicture}[font=\footnotesize]
    \begin{scope}
        \draw (0,0) rectangle (4,3);
        \clip (0,0) rectangle (4,3);
            
        \begin{scope}[shift={(3/8+1.5, -9/8+1.5)}]
            \begin{scope}[rotate around={30:(3.0/8.0, 9.0/8.0)}]
                \begin{scope}[xscale=2]
                    \draw[step=1.0, color=green!50!black, thick, opacity=0.5]  (-3,-3) grid (6,6);   
                \end{scope}
            \end{scope}
        \end{scope}
        
    \end{scope}
    \begin{scope}[xshift=4.2cm]
        \draw (0,0) rectangle (4,3);
        \clip (0,0) rectangle (4,3);
            
        \begin{scope}[shift={(-1/8+1.5, 1.5)}]
            \begin{scope}[rotate around={30:(3.0/8.0, 9.0/8.0)}]
                \begin{scope}[xscale=2]
                    \foreach \x in {-5,...,5} {
                      \draw[gray] \myshear{\x}{-\ymax} -- \myshear{\x}{\ymax} ;
                      \draw[gray] \myshear{\x-\ymax}{-\ymax} -- \myshear{\x+\ymax}{\ymax} ;
                      \draw[gray] \myshear{-\xmax}{\x} -- \myshear{\xmax}{\x} ;
                    }
                \end{scope}
            \end{scope}
        \end{scope}
        
    \end{scope}
    \end{tikzpicture}
    \vspace{-5pt}
    \caption
    {
        \textbf{Surface Simplex.} We parameterize the surface of anisotropic grids (in green) using a simplex grid (in gray). It allows reducing the number of spatial samples from $4$ to $3$ per pixel.
        \label{fig:surface_simplex}
        \vspace{-5pt}
    }
\end{figure}
